Local Density-Based Anomaly Score Normalization for Domain Generalization

State-of-the-art anomalous sound detection (ASD) systems in domain-shifted conditions rely on projecting audio signals into an embedding space and using distance-based outlier detection to compute anomaly scores. One of the major difficulties to overcome is the so-called domain mismatch between the anomaly score distributions of a source domain and a target domain that differ acoustically and in terms of the amount of training data provided. A decision threshold that is optimal for one domain may be highly sub-optimal for the other domain and vice versa. This significantly degrades the performance when only using a single decision threshold, as is required when generalizing to multiple data domains that are possibly unseen during training while still using the same trained ASD system as in the source domain. To reduce this mismatch between the domains, we propose a simple local-density-based anomaly score normalization scheme. In experiments conducted on several ASD datasets, we show that the proposed normalization scheme consistently improves performance for various types of embedding-based ASD systems and yields better results than existing anomaly score normalization approaches.

==> figs/scaling_ablation.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
    group size=4 by 5,
    xlabels at=edge bottom,
    ylabels at=edge left,
    horizontal sep=2cm,vertical sep=2cm,},
	axis y line*=left,
    axis x line*=bottom,
    ymin=-4,
    ymax=12,
    enlarge y limits=0.1,
    legend style={at={(2.35,1.5)},anchor=north,legend columns=4,/tikz/every even column/.append style={column sep=0.5cm}},
    ylabel=Change of performance,
    height=4.95cm,
    width=10cm,
    ytick={-4,-2,0,2,4,6,8,10,12},
    xticklabel style={align=center,rotate=90},
    yticklabel style={align=center},
    xlabel near ticks,
    ylabel near ticks,
    ymajorgrids,
    cycle list/Set1
]
\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2020 development set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
\legend{Direct-\ac{act}, OpenL3-raw, BEATs-raw, EAT-raw}
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,90.7-91.9)(0.05,90.7-91.9)(0.1,90.7-91.9)(0.15,90.7-91.9)(0.2,90.7-91.9)(0.25,90.7-91.9)(0.3,90.6-91.9)(0.35,90.6-91.9)(0.4,90.6-91.9)(0.45,90.6-91.9)(0.5,90.6-91.9)(0.55,90.5-91.9)(0.6,90.5-91.9)(0.65,90.4-91.9)(0.7,90.4-91.9)(0.75,90.3-91.9)(0.8,90.2-91.9)(0.85,90.1-91.9)(0.9,89.9-91.9)(0.95,89.7-91.9)(0.975,89.4-91.9)(0.9875,89.3-91.9)(0.99375,89.3-91.9)(1,90.1-91.9)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,75.2-68.9)(0.05,75.3-68.9)(0.1,75.4-68.9)(0.15,75.4-68.9)(0.2,75.5-68.9)(0.25,75.6-68.9)(0.3,75.6-68.9)(0.35,75.7-68.9)(0.4,75.8-68.9)(0.45,75.8-68.9)(0.5,75.9-68.9)(0.55,76.0-68.9)(0.6,76.0-68.9)(0.65,76.0-68.9)(0.7,76.1-68.9)(0.75,76.1-68.9)(0.8,76.1-68.9)(0.85,75.9-68.9)(0.9,75.6-68.9)(0.95,74.9-68.9)(0.975,73.7-68.9)(0.9875,72.7-68.9)(0.99375,72.0-68.9)(1,69.8-68.9)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,81.5-75.4)(0.05,81.6-75.4)(0.1,81.7-75.4)(0.15,81.8-75.4)(0.2,81.9-75.4)(0.25,82.0-75.4)(0.3,82.1-75.4)(0.35,82.2-75.4)(0.4,82.3-75.4)(0.45,82.4-75.4)(0.5,82.5-75.4)(0.55,82.5-75.4)(0.6,82.5-75.4)(0.65,82.6-75.4)(0.7,82.6-75.4)(0.75,82.5-75.4)(0.8,82.3-75.4)(0.85,82.1-75.4)(0.9,81.5-75.4)(0.95,80.3-75.4)(0.975,78.9-75.4)(0.9875,77.4-75.4)(0.99375,76.1-75.4)(1,74.7-75.4)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,79.3-72.5)(0.05,79.4-72.5)(0.1,79.5-72.5)(0.15,79.5-72.5)(0.2,79.5-72.5)(0.25,79.6-72.5)(0.3,79.7-72.5)(0.35,79.7-72.5)(0.4,79.8-72.5)(0.45,79.9-72.5)(0.5,79.9-72.5)(0.55,80.0-72.5)(0.6,80.0-72.5)(0.65,80.1-72.5)(0.7,80.1-72.5)(0.75,80.0-72.5)(0.8,79.8-72.5)(0.85,79.6-72.5)(0.9,79.1-72.5)(0.95,78.1-72.5)(0.975,76.8-72.5)(0.9875,75.2-72.5)(0.99375,73.7-72.5)(1,72.1-72.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2020 development set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,90.7-91.9)(2,90.6-91.9)(3,90.5-91.9)(4,90.4-91.9)(5,90.4-91.9)(6,90.3-91.9)(7,90.3-91.9)(8,90.2-91.9)(9,89.9-91.9)(10,89.6-91.9)(11,89.3-91.9)(12,89.1-91.9)(13,89.1-91.9)(14,89.3-91.9)(15,90.1-91.9)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,75.2-68.9)(2,75.7-68.9)(3,75.9-68.9)(4,76.0-68.9)(5,76.1-68.9)(6,76.2-68.9)(7,76.1-68.9)(8,76.1-68.9)(9,75.5-68.9)(10,74.9-68.9)(11,73.7-68.9)(12,72.4-68.9)(13,71.4-68.9)(14,70.3-68.9)(15,69.8-68.9)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,81.5-75.4)(2,82.2-75.4)(3,82.4-75.4)(4,82.6-75.4)(5,82.6-75.4)(6,82.5-75.4)(7,82.4-75.4)(8,82.3-75.4)(9,81.6-75.4)(10,80.3-75.4)(11,78.8-75.4)(12,77.3-75.4)(13,75.5-75.4)(14,74.7-75.4)(15,74.7-75.4)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,79.3-72.5)(2,79.7-72.5)(3,80.0-72.5)(4,80.1-72.5)(5,80.0-72.5)(6,79.9-72.5)(7,79.8-72.5)(8,79.8-72.5)(9,79.1-72.5)(10,78.2-72.5)(11,76.9-72.5)(12,75.3-72.5)(13,73.4-72.5)(14,72.3-72.5)(15,72.1-72.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2020 evaluation set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,90.2-91.3)(0.05,90.2-91.3)(0.1,90.2-91.3)(0.15,90.2-91.3)(0.2,90.2-91.3)(0.25,90.2-91.3)(0.3,90.3-91.3)(0.35,90.3-91.3)(0.4,90.2-91.3)(0.45,90.3-91.3)(0.5,90.3-91.3)(0.55,90.3-91.3)(0.6,90.3-91.3)(0.65,90.3-91.3)(0.7,90.3-91.3)(0.75,90.3-91.3)(0.8,90.2-91.3)(0.85,90.2-91.3)(0.9,90.2-91.3)(0.95,90.1-91.3)(0.975,90.1-91.3)(0.9875,90.1-91.3)(0.99375,90.2-91.3)(1,90.9-91.3)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,77.5-70.8)(0.05,77.5-70.8)(0.1,77.5-70.8)(0.15,77.6-70.8)(0.2,77.6-70.8)(0.25,77.7-70.8)(0.3,77.8-70.8)(0.35,77.9-70.8)(0.4,77.9-70.8)(0.45,78.0-70.8)(0.5,78.0-70.8)(0.55,77.9-70.8)(0.6,78.0-70.8)(0.65,78.0-70.8)(0.7,78.0-70.8)(0.75,77.9-70.8)(0.8,78.1-70.8)(0.85,78.1-70.8)(0.9,78.0-70.8)(0.95,77.2-70.8)(0.975,76.1-70.8)(0.9875,75.6-70.8)(0.99375,75.4-70.8)(1,73.5-70.8)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,82.2-78.0)(0.05,82.3-78.0)(0.1,82.4-78.0)(0.15,82.5-78.0)(0.2,82.6-78.0)(0.25,82.8-78.0)(0.3,82.9-78.0)(0.35,83.0-78.0)(0.4,83.2-78.0)(0.45,83.3-78.0)(0.5,83.5-78.0)(0.55,83.7-78.0)(0.6,83.7-78.0)(0.65,83.8-78.0)(0.7,83.9-78.0)(0.75,84.0-78.0)(0.8,84.1-78.0)(0.85,84.2-78.0)(0.9,83.9-78.0)(0.95,82.9-78.0)(0.975,81.8-78.0)(0.9875,80.7-78.0)(0.99375,80.1-78.0)(1,79.2-78.0)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,79.9-76.0)(0.05,80.0-76.0)(0.1,80.1-76.0)(0.15,80.2-76.0)(0.2,80.3-76.0)(0.25,80.4-76.0)(0.3,80.5-76.0)(0.35,80.6-76.0)(0.4,80.8-76.0)(0.45,80.9-76.0)(0.5,81.0-76.0)(0.55,81.2-76.0)(0.6,81.3-76.0)(0.65,81.6-76.0)(0.7,81.8-76.0)(0.75,82.0-76.0)(0.8,82.3-76.0)(0.85,82.2-76.0)(0.9,82.1-76.0)(0.95,81.6-76.0)(0.975,80.6-76.0)(0.9875,79.6-76.0)(0.99375,78.8-76.0)(1,77.0-76.0)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2020 evaluation set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,90.2-91.3)(2,90.2-91.3)(3,90.2-91.3)(4,90.2-91.3)(5,90.2-91.3)(6,90.2-91.3)(7,90.2-91.3)(8,90.2-91.3)(9,90.1-91.3)(10,90.0-91.3)(11,90.0-91.3)(12,90.0-91.3)(13,90.0-91.3)(14,90.2-91.3)(15,90.9-91.3)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,77.5-70.8)(2,77.8-70.8)(3,77.9-70.8)(4,78.0-70.8)(5,78.0-70.8)(6,78.1-70.8)(7,78.2-70.8)(8,78.3-70.8)(9,78.1-70.8)(10,77.2-70.8)(11,76.0-70.8)(12,74.9-70.8)(13,74.4-70.8)(14,74.3-70.8)(15,73.5-70.8)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,82.2-78.0)(2,83.2-78.0)(3,83.7-78.0)(4,83.9-78.0)(5,84.0-78.0)(6,84.1-78.0)(7,84.2-78.0)(8,84.2-78.0)(9,83.9-78.0)(10,82.9-78.0)(11,81.6-78.0)(12,80.2-78.0)(13,79.4-78.0)(14,79.4-78.0)(15,79.2-78.0)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,79.9-76.0)(2,80.7-76.0)(3,81.1-76.0)(4,81.4-76.0)(5,81.7-76.0)(6,81.9-76.0)(7,82.1-76.0)(8,82.2-76.0)(9,82.2-76.0)(10,81.5-76.0)(11,80.6-76.0)(12,79.2-76.0)(13,78.4-76.0)(14,77.7-76.0)(15,77.0-76.0)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};


\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2022 development set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,67.7-68.4)(0.05,67.7-68.4)(0.1,67.7-68.4)(0.15,67.8-68.4)(0.2,67.7-68.4)(0.25,67.7-68.4)(0.3,67.7-68.4)(0.35,67.6-68.4)(0.4,67.6-68.4)(0.45,67.5-68.4)(0.5,67.4-68.4)(0.55,67.3-68.4)(0.6,67.2-68.4)(0.65,67.0-68.4)(0.7,66.8-68.4)(0.75,66.5-68.4)(0.8,66.1-68.4)(0.85,65.7-68.4)(0.9,65.3-68.4)(0.95,65.1-68.4)(0.975,65.5-68.4)(0.9875,67.1-68.4)(0.99375,68.8-68.4)(1,68.4-68.4)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,59.3-59.4)(0.05,59.3-59.4)(0.1,59.3-59.4)(0.15,59.4-59.4)(0.2,59.3-59.4)(0.25,59.3-59.4)(0.3,59.3-59.4)(0.35,59.3-59.4)(0.4,59.3-59.4)(0.45,59.3-59.4)(0.5,59.2-59.4)(0.55,59.2-59.4)(0.6,59.1-59.4)(0.65,59.1-59.4)(0.7,59.2-59.4)(0.75,59.1-59.4)(0.8,59.1-59.4)(0.85,59.1-59.4)(0.9,59.1-59.4)(0.95,59.4-59.4)(0.975,59.7-59.4)(0.9875,59.9-59.4)(0.99375,59.8-59.4)(1,59.6-59.4)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,62.4-62.2)(0.05,62.5-62.2)(0.1,62.5-62.2)(0.15,62.5-62.2)(0.2,62.6-62.2)(0.25,62.6-62.2)(0.3,62.6-62.2)(0.35,62.7-62.2)(0.4,62.7-62.2)(0.45,62.7-62.2)(0.5,62.7-62.2)(0.55,62.7-62.2)(0.6,62.6-62.2)(0.65,62.5-62.2)(0.7,62.4-62.2)(0.75,62.3-62.2)(0.8,62.0-62.2)(0.85,61.6-62.2)(0.9,61.3-62.2)(0.95,61.0-62.2)(0.975,61.2-62.2)(0.9875,61.3-62.2)(0.99375,61.4-62.2)(1,62.1-62.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,61.2-60.8)(0.05,61.3-60.8)(0.1,61.3-60.8)(0.15,61.4-60.8)(0.2,61.4-60.8)(0.25,61.5-60.8)(0.3,61.5-60.8)(0.35,61.5-60.8)(0.4,61.5-60.8)(0.45,61.6-60.8)(0.5,61.6-60.8)(0.55,61.7-60.8)(0.6,61.7-60.8)(0.65,61.6-60.8)(0.7,61.5-60.8)(0.75,61.4-60.8)(0.8,61.2-60.8)(0.85,61.2-60.8)(0.9,61.1-60.8)(0.95,60.9-60.8)(0.975,60.7-60.8)(0.9875,60.9-60.8)(0.99375,61.0-60.8)(1,60.8-60.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2022 development set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,67.7-68.4)(2,67.7-68.4)(3,67.4-68.4)(4,67.1-68.4)(5,66.8-68.4)(6,66.5-68.4)(7,66.2-68.4)(8,65.9-68.4)(9,64.9-68.4)(10,64.8-68.4)(11,65.1-68.4)(12,65.7-68.4)(13,67.3-68.4)(14,68.7-68.4)(15,68.4-68.4)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,59.3-59.4)(2,59.4-59.4)(3,59.3-59.4)(4,59.2-59.4)(5,59.2-59.4)(6,59.3-59.4)(7,59.3-59.4)(8,59.3-59.4)(9,59.1-59.4)(10,59.3-59.4)(11,59.6-59.4)(12,59.7-59.4)(13,59.6-59.4)(14,59.3-59.4)(15,59.6-59.4)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,62.4-62.2)(2,62.8-62.2)(3,62.7-62.2)(4,62.5-62.2)(5,62.4-62.2)(6,62.3-62.2)(7,62.1-62.2)(8,61.9-62.2)(9,61.0-62.2)(10,60.7-62.2)(11,60.8-62.2)(12,61.1-62.2)(13,61.1-62.2)(14,61.2-62.2)(15,62.1-62.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,61.2-60.8)(2,61.5-60.8)(3,61.8-60.8)(4,61.7-60.8)(5,61.5-60.8)(6,61.4-60.8)(7,61.3-60.8)(8,61.3-60.8)(9,60.9-60.8)(10,60.7-60.8)(11,60.4-60.8)(12,60.6-60.8)(13,60.9-60.8)(14,60.7-60.8)(15,60.8-60.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2022 evaluation set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,66.1-64.0)(0.05,66.2-64.0)(0.1,66.3-64.0)(0.15,66.3-64.0)(0.2,66.4-64.0)(0.25,66.4-64.0)(0.3,66.4-64.0)(0.35,66.3-64.0)(0.4,66.2-64.0)(0.45,66.1-64.0)(0.5,65.9-64.0)(0.55,65.7-64.0)(0.6,65.5-64.0)(0.65,65.2-64.0)(0.7,64.9-64.0)(0.75,64.6-64.0)(0.8,64.2-64.0)(0.85,63.8-64.0)(0.9,63.5-64.0)(0.95,63.3-64.0)(0.975,63.8-64.0)(0.9875,66.1-64.0)(0.99375,67.6-64.0)(1,64.4-64.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,61.5-57.7)(0.05,61.6-57.7)(0.1,61.6-57.7)(0.15,61.6-57.7)(0.2,61.6-57.7)(0.25,61.6-57.7)(0.3,61.6-57.7)(0.35,61.5-57.7)(0.4,61.4-57.7)(0.45,61.3-57.7)(0.5,61.2-57.7)(0.55,61.1-57.7)(0.6,61.0-57.7)(0.65,60.8-57.7)(0.7,60.7-57.7)(0.75,60.5-57.7)(0.8,60.3-57.7)(0.85,60.2-57.7)(0.9,60.0-57.7)(0.95,59.9-57.7)(0.975,59.9-57.7)(0.9875,59.7-57.7)(0.99375,59.5-57.7)(1,58.6-57.7)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,62.3-60.5)(0.05,62.4-60.5)(0.1,62.4-60.5)(0.15,62.4-60.5)(0.2,62.4-60.5)(0.25,62.5-60.5)(0.3,62.5-60.5)(0.35,62.6-60.5)(0.4,62.6-60.5)(0.45,62.5-60.5)(0.5,62.5-60.5)(0.55,62.5-60.5)(0.6,62.4-60.5)(0.65,62.4-60.5)(0.7,62.3-60.5)(0.75,62.3-60.5)(0.8,62.2-60.5)(0.85,62.2-60.5)(0.9,62.0-60.5)(0.95,62.0-60.5)(0.975,61.9-60.5)(0.9875,61.9-60.5)(0.99375,61.9-60.5)(1,61.3-60.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,61.7-59.1)(0.05,61.7-59.1)(0.1,61.6-59.1)(0.15,61.7-59.1)(0.2,61.7-59.1)(0.25,61.7-59.1)(0.3,61.8-59.1)(0.35,61.8-59.1)(0.4,61.8-59.1)(0.45,61.7-59.1)(0.5,61.7-59.1)(0.55,61.8-59.1)(0.6,61.9-59.1)(0.65,61.9-59.1)(0.7,61.9-59.1)(0.75,61.8-59.1)(0.8,61.8-59.1)(0.85,61.8-59.1)(0.9,61.8-59.1)(0.95,61.8-59.1)(0.975,61.7-59.1)(0.9875,61.8-59.1)(0.99375,61.7-59.1)(1,60.5-59.1)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2022 evaluation set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,66.1-64.0)(2,66.2-64.0)(3,65.7-64.0)(4,65.1-64.0)(5,64.7-64.0)(6,64.3-64.0)(7,64.0-64.0)(8,63.8-64.0)(9,63.0-64.0)(10,62.9-64.0)(11,63.0-64.0)(12,63.9-64.0)(13,66.8-64.0)(14,66.8-64.0)(15,64.4-64.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,61.5-57.7)(2,61.4-57.7)(3,61.1-57.7)(4,60.8-57.7)(5,60.5-57.7)(6,60.4-57.7)(7,60.3-57.7)(8,60.1-57.7)(9,59.8-57.7)(10,59.7-57.7)(11,59.9-57.7)(12,59.7-57.7)(13,59.3-57.7)(14,58.6-57.7)(15,58.6-57.7)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,62.3-60.5)(2,62.6-60.5)(3,62.5-60.5)(4,62.3-60.5)(5,62.1-60.5)(6,62.0-60.5)(7,62.0-60.5)(8,62.0-60.5)(9,61.7-60.5)(10,61.8-60.5)(11,61.8-60.5)(12,61.7-60.5)(13,62.0-60.5)(14,61.5-60.5)(15,61.3-60.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,61.7-59.1)(2,61.8-59.1)(3,61.9-59.1)(4,61.8-59.1)(5,61.6-59.1)(6,61.5-59.1)(7,61.4-59.1)(8,61.5-59.1)(9,61.6-59.1)(10,61.6-59.1)(11,61.6-59.1)(12,61.5-59.1)(13,61.7-59.1)(14,61.1-59.1)(15,60.5-59.1)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};


\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2023 development set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,68.4-65.2)(0.05,68.4-65.2)(0.1,68.4-65.2)(0.15,68.5-65.2)(0.2,68.5-65.2)(0.25,68.5-65.2)(0.3,68.5-65.2)(0.35,68.5-65.2)(0.4,68.6-65.2)(0.45,68.6-65.2)(0.5,68.7-65.2)(0.55,68.7-65.2)(0.6,68.7-65.2)(0.65,68.8-65.2)(0.7,68.8-65.2)(0.75,68.8-65.2)(0.8,68.7-65.2)(0.85,68.7-65.2)(0.9,68.7-65.2)(0.95,69.2-65.2)(0.975,70.0-65.2)(0.9875,69.6-65.2)(0.99375,68.7-65.2)(1,64.1-65.2)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,60.5-59.1)(0.05,60.5-59.1)(0.1,60.4-59.1)(0.15,60.4-59.1)(0.2,60.3-59.1)(0.25,60.2-59.1)(0.3,60.2-59.1)(0.35,60.2-59.1)(0.4,60.1-59.1)(0.45,60.1-59.1)(0.5,60.1-59.1)(0.55,60.0-59.1)(0.6,59.9-59.1)(0.65,59.9-59.1)(0.7,59.8-59.1)(0.75,59.8-59.1)(0.8,59.8-59.1)(0.85,59.6-59.1)(0.9,59.7-59.1)(0.95,60.4-59.1)(0.975,61.4-59.1)(0.9875,61.7-59.1)(0.99375,61.5-59.1)(1,60.3-59.1)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,64.7-62.5)(0.05,64.7-62.5)(0.1,64.7-62.5)(0.15,64.7-62.5)(0.2,64.7-62.5)(0.25,64.7-62.5)(0.3,64.7-62.5)(0.35,64.7-62.5)(0.4,64.8-62.5)(0.45,64.7-62.5)(0.5,64.8-62.5)(0.55,64.8-62.5)(0.6,64.7-62.5)(0.65,64.5-62.5)(0.7,64.2-62.5)(0.75,64.0-62.5)(0.8,63.5-62.5)(0.85,63.2-62.5)(0.9,62.7-62.5)(0.95,62.1-62.5)(0.975,62.4-62.5)(0.9875,62.3-62.5)(0.99375,62.4-62.5)(1,62.7-62.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,65.0-60.8)(0.05,65.1-60.8)(0.1,65.1-60.8)(0.15,65.2-60.8)(0.2,65.2-60.8)(0.25,65.2-60.8)(0.3,65.2-60.8)(0.35,65.2-60.8)(0.4,65.2-60.8)(0.45,65.2-60.8)(0.5,65.1-60.8)(0.55,65.0-60.8)(0.6,65.1-60.8)(0.65,64.9-60.8)(0.7,64.7-60.8)(0.75,64.4-60.8)(0.8,64.1-60.8)(0.85,63.7-60.8)(0.9,63.4-60.8)(0.95,62.7-60.8)(0.975,62.5-60.8)(0.9875,62.7-60.8)(0.99375,62.7-60.8)(1,61.7-60.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2023 development set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,68.4-65.2)(2,68.7-65.2)(3,68.9-65.2)(4,68.9-65.2)(5,68.8-65.2)(6,68.8-65.2)(7,68.7-65.2)(8,68.6-65.2)(9,68.5-65.2)(10,68.7-65.2)(11,69.3-65.2)(12,69.6-65.2)(13,68.4-65.2)(14,67.2-65.2)(15,64.1-65.2)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,60.5-59.1)(2,60.1-59.1)(3,60.1-59.1)(4,60.0-59.1)(5,59.8-59.1)(6,59.7-59.1)(7,59.6-59.1)(8,59.5-59.1)(9,59.3-59.1)(10,60.0-59.1)(11,61.2-59.1)(12,61.6-59.1)(13,61.2-59.1)(14,61.0-59.1)(15,60.3-59.1)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,64.7-62.5)(2,65.2-62.5)(3,65.1-62.5)(4,64.9-62.5)(5,64.3-62.5)(6,63.9-62.5)(7,63.6-62.5)(8,63.3-62.5)(9,62.6-62.5)(10,62.0-62.5)(11,62.0-62.5)(12,62.1-62.5)(13,62.2-62.5)(14,62.3-62.5)(15,62.7-62.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,65.0-60.8)(2,65.2-60.8)(3,65.2-60.8)(4,64.9-60.8)(5,64.4-60.8)(6,64.1-60.8)(7,63.9-60.8)(8,63.7-60.8)(9,62.9-60.8)(10,62.4-60.8)(11,62.2-60.8)(12,62.6-60.8)(13,62.6-60.8)(14,62.2-60.8)(15,61.7-60.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2023 evaluation set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,68.0-56.2)(0.05,68.0-56.2)(0.1,68.1-56.2)(0.15,68.1-56.2)(0.2,68.1-56.2)(0.25,68.1-56.2)(0.3,68.0-56.2)(0.35,67.9-56.2)(0.4,67.8-56.2)(0.45,67.7-56.2)(0.5,67.6-56.2)(0.55,67.4-56.2)(0.6,67.2-56.2)(0.65,66.9-56.2)(0.7,66.6-56.2)(0.75,66.1-56.2)(0.8,65.6-56.2)(0.85,65.1-56.2)(0.9,64.8-56.2)(0.95,64.4-56.2)(0.975,64.8-56.2)(0.9875,66.3-56.2)(0.99375,66.9-56.2)(1,57.7-56.2)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,63.8-59.0)(0.05,63.8-59.0)(0.1,63.8-59.0)(0.15,63.7-59.0)(0.2,63.7-59.0)(0.25,63.6-59.0)(0.3,63.5-59.0)(0.35,63.5-59.0)(0.4,63.5-59.0)(0.45,63.5-59.0)(0.5,63.3-59.0)(0.55,63.1-59.0)(0.6,62.7-59.0)(0.65,62.3-59.0)(0.7,61.9-59.0)(0.75,61.5-59.0)(0.8,60.9-59.0)(0.85,60.3-59.0)(0.9,59.7-59.0)(0.95,59.0-59.0)(0.975,58.8-59.0)(0.9875,58.9-59.0)(0.99375,59.8-59.0)(1,60.7-59.0)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,67.6-59.0)(0.05,67.8-59.0)(0.1,67.9-59.0)(0.15,68.0-59.0)(0.2,68.2-59.0)(0.25,68.2-59.0)(0.3,68.2-59.0)(0.35,68.2-59.0)(0.4,68.2-59.0)(0.45,68.1-59.0)(0.5,68.0-59.0)(0.55,67.6-59.0)(0.6,67.3-59.0)(0.65,66.9-59.0)(0.7,66.3-59.0)(0.75,65.6-59.0)(0.8,64.5-59.0)(0.85,63.6-59.0)(0.9,63.2-59.0)(0.95,62.9-59.0)(0.975,62.5-59.0)(0.9875,62.2-59.0)(0.99375,61.5-59.0)(1,60.6-59.0)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,66.1-59.5)(0.05,66.2-59.5)(0.1,66.2-59.5)(0.15,66.3-59.5)(0.2,66.4-59.5)(0.25,66.4-59.5)(0.3,66.4-59.5)(0.35,66.4-59.5)(0.4,66.2-59.5)(0.45,65.9-59.5)(0.5,65.7-59.5)(0.55,65.4-59.5)(0.6,64.9-59.5)(0.65,64.0-59.5)(0.7,63.0-59.5)(0.75,62.3-59.5)(0.8,61.6-59.5)(0.85,60.9-59.5)(0.9,60.4-59.5)(0.95,60.0-59.5)(0.975,59.8-59.5)(0.9875,59.5-59.5)(0.99375,59.1-59.5)(1,59.3-59.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2023 evaluation set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,68.0-56.2)(2,67.8-56.2)(3,67.4-56.2)(4,67.1-56.2)(5,66.6-56.2)(6,66.2-56.2)(7,65.9-56.2)(8,65.5-56.2)(9,64.4-56.2)(10,64.2-56.2)(11,64.2-56.2)(12,64.7-56.2)(13,65.8-56.2)(14,65.4-56.2)(15,57.7-56.2)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,63.8-59.0)(2,63.4-59.0)(3,63.0-59.0)(4,62.5-59.0)(5,61.9-59.0)(6,61.5-59.0)(7,61.2-59.0)(8,60.8-59.0)(9,59.6-59.0)(10,58.9-59.0)(11,58.5-59.0)(12,58.7-59.0)(13,59.3-59.0)(14,60.2-59.0)(15,60.7-59.0)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,67.6-59.0)(2,68.2-59.0)(3,67.9-59.0)(4,67.4-59.0)(5,67.0-59.0)(6,66.7-59.0)(7,66.3-59.0)(8,65.9-59.0)(9,63.0-59.0)(10,62.8-59.0)(11,62.3-59.0)(12,62.0-59.0)(13,61.5-59.0)(14,60.8-59.0)(15,60.6-59.0)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,66.1-59.5)(2,66.0-59.5)(3,65.5-59.5)(4,64.4-59.5)(5,63.6-59.5)(6,63.1-59.5)(7,62.4-59.5)(8,62.0-59.5)(9,60.2-59.5)(10,59.9-59.5)(11,59.7-59.5)(12,59.6-59.5)(13,59.1-59.5)(14,58.9-59.5)(15,59.3-59.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};


\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2024 development set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,62.0-58.1)(0.05,62.0-58.1)(0.1,62.0-58.1)(0.15,62.0-58.1)(0.2,62.0-58.1)(0.25,62.0-58.1)(0.3,62.0-58.1)(0.35,62.0-58.1)(0.4,62.0-58.1)(0.45,61.9-58.1)(0.5,61.9-58.1)(0.55,61.9-58.1)(0.6,61.8-58.1)(0.65,61.8-58.1)(0.7,61.7-58.1)(0.75,61.6-58.1)(0.8,61.5-58.1)(0.85,61.5-58.1)(0.9,61.3-58.1)(0.95,61.3-58.1)(0.975,61.2-58.1)(0.9875,60.5-58.1)(0.99375,60.0-58.1)(1,58.6-58.1)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,56.6-54.7)(0.05,56.6-54.7)(0.1,56.6-54.7)(0.15,56.6-54.7)(0.2,56.6-54.7)(0.25,56.6-54.7)(0.3,56.6-54.7)(0.35,56.6-54.7)(0.4,56.6-54.7)(0.45,56.5-54.7)(0.5,56.4-54.7)(0.55,56.3-54.7)(0.6,56.2-54.7)(0.65,56.1-54.7)(0.7,56.1-54.7)(0.75,56.0-54.7)(0.8,56.0-54.7)(0.85,56.1-54.7)(0.9,56.2-54.7)(0.95,56.2-54.7)(0.975,56.4-54.7)(0.9875,56.7-54.7)(0.99375,56.8-54.7)(1,56.2-54.7)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,58.1-56.5)(0.05,58.2-56.5)(0.1,58.3-56.5)(0.15,58.5-56.5)(0.2,58.5-56.5)(0.25,58.6-56.5)(0.3,58.7-56.5)(0.35,58.7-56.5)(0.4,58.7-56.5)(0.45,58.8-56.5)(0.5,58.9-56.5)(0.55,58.9-56.5)(0.6,58.9-56.5)(0.65,58.9-56.5)(0.7,58.8-56.5)(0.75,58.7-56.5)(0.8,58.5-56.5)(0.85,58.4-56.5)(0.9,58.2-56.5)(0.95,57.9-56.5)(0.975,58.1-56.5)(0.9875,58.3-56.5)(0.99375,58.7-56.5)(1,58.6-56.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,56.8-56.8)(0.05,56.8-56.8)(0.1,56.8-56.8)(0.15,56.8-56.8)(0.2,56.9-56.8)(0.25,56.9-56.8)(0.3,57.0-56.8)(0.35,56.9-56.8)(0.4,56.9-56.8)(0.45,57.0-56.8)(0.5,57.1-56.8)(0.55,57.0-56.8)(0.6,57.0-56.8)(0.65,57.1-56.8)(0.7,57.0-56.8)(0.75,57.0-56.8)(0.8,56.9-56.8)(0.85,57.0-56.8)(0.9,56.9-56.8)(0.95,56.8-56.8)(0.975,57.0-56.8)(0.9875,57.5-56.8)(0.99375,57.7-56.8)(1,57.1-56.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2024 development set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,62.0-58.1)(2,62.0-58.1)(3,61.9-58.1)(4,61.8-58.1)(5,61.7-58.1)(6,61.6-58.1)(7,61.5-58.1)(8,61.5-58.1)(9,61.2-58.1)(10,61.1-58.1)(11,61.2-58.1)(12,60.6-58.1)(13,59.8-58.1)(14,59.0-58.1)(15,58.6-58.1)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,56.6-54.7)(2,56.5-54.7)(3,56.4-54.7)(4,56.2-54.7)(5,56.0-54.7)(6,55.9-54.7)(7,55.9-54.7)(8,55.9-54.7)(9,55.9-54.7)(10,55.9-54.7)(11,56.2-54.7)(12,56.4-54.7)(13,56.7-54.7)(14,56.7-54.7)(15,56.2-54.7)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,58.1-56.5)(2,59.0-56.5)(3,59.2-56.5)(4,59.0-56.5)(5,58.9-56.5)(6,58.7-56.5)(7,58.6-56.5)(8,58.5-56.5)(9,58.1-56.5)(10,57.9-56.5)(11,57.8-56.5)(12,58.2-56.5)(13,58.5-56.5)(14,58.8-56.5)(15,58.5-56.5)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,56.8-56.8)(2,56.9-56.8)(3,57.1-56.8)(4,57.2-56.8)(5,57.1-56.8)(6,56.9-56.8)(7,57.0-56.8)(8,57.0-56.8)(9,56.8-56.8)(10,56.7-56.8)(11,57.0-56.8)(12,57.3-56.8)(13,57.6-56.8)(14,57.5-56.8)(15,57.1-56.8)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2024 evaluation set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,54.7-53.0)(0.05,54.7-53.0)(0.1,54.6-53.0)(0.15,54.6-53.0)(0.2,54.5-53.0)(0.25,54.5-53.0)(0.3,54.4-53.0)(0.35,54.3-53.0)(0.4,54.2-53.0)(0.45,54.1-53.0)(0.5,54.0-53.0)(0.55,53.7-53.0)(0.6,53.4-53.0)(0.65,52.9-53.0)(0.7,52.3-53.0)(0.75,51.5-53.0)(0.8,50.8-53.0)(0.85,50.4-53.0)(0.9,50.4-53.0)(0.95,51.3-53.0)(0.975,52.7-53.0)(0.9875,53.5-53.0)(0.99375,53.7-53.0)(1,52.7-53.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,55.7-55.9)(0.05,55.7-55.9)(0.1,55.7-55.9)(0.15,55.7-55.9)(0.2,55.7-55.9)(0.25,55.6-55.9)(0.3,55.6-55.9)(0.35,55.4-55.9)(0.4,55.3-55.9)(0.45,55.1-55.9)(0.5,55.0-55.9)(0.55,54.9-55.9)(0.6,54.6-55.9)(0.65,54.4-55.9)(0.7,54.0-55.9)(0.75,53.5-55.9)(0.8,52.9-55.9)(0.85,52.2-55.9)(0.9,51.7-55.9)(0.95,51.3-55.9)(0.975,51.6-55.9)(0.9875,52.6-55.9)(0.99375,53.5-55.9)(1,55.3-55.9)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,62.4-58.2)(0.05,62.2-58.2)(0.1,62.1-58.2)(0.15,61.9-58.2)(0.2,61.7-58.2)(0.25,61.4-58.2)(0.3,61.0-58.2)(0.35,60.7-58.2)(0.4,60.3-58.2)(0.45,59.9-58.2)(0.5,59.6-58.2)(0.55,59.2-58.2)(0.6,58.9-58.2)(0.65,58.3-58.2)(0.7,57.6-58.2)(0.75,56.7-58.2)(0.8,55.9-58.2)(0.85,55.2-58.2)(0.9,54.7-58.2)(0.95,54.3-58.2)(0.975,54.3-58.2)(0.9875,54.8-58.2)(0.99375,55.2-58.2)(1,55.4-58.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,58.9-57.6)(0.05,58.9-57.6)(0.1,58.9-57.6)(0.15,58.9-57.6)(0.2,58.9-57.6)(0.25,58.8-57.6)(0.3,58.7-57.6)(0.35,58.5-57.6)(0.4,58.3-57.6)(0.45,58.1-57.6)(0.5,57.8-57.6)(0.55,57.7-57.6)(0.6,57.4-57.6)(0.65,57.0-57.6)(0.7,56.4-57.6)(0.75,55.9-57.6)(0.8,55.2-57.6)(0.85,54.5-57.6)(0.9,54.1-57.6)(0.95,54.0-57.6)(0.975,54.5-57.6)(0.9875,54.9-57.6)(0.99375,55.3-57.6)(1,56.1-57.6)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2024 evaluation set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,54.7-53.0)(2,54.3-53.0)(3,53.9-53.0)(4,53.4-53.0)(5,53.0-53.0)(6,52.6-53.0)(7,52.2-53.0)(8,51.8-53.0)(9,50.2-53.0)(10,50.5-53.0)(11,51.9-53.0)(12,53.5-53.0)(13,53.5-53.0)(14,53.3-53.0)(15,52.7-53.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,55.7-55.9)(2,55.1-55.9)(3,54.8-55.9)(4,54.5-55.9)(5,54.3-55.9)(6,53.9-55.9)(7,53.6-55.9)(8,53.0-55.9)(9,51.2-55.9)(10,51.0-55.9)(11,51.4-55.9)(12,52.4-55.9)(13,53.4-55.9)(14,54.3-55.9)(15,55.3-55.9)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,62.4-58.2)(2,61.0-58.2)(3,59.2-58.2)(4,58.6-58.2)(5,58.1-58.2)(6,57.6-58.2)(7,57.3-58.2)(8,57.0-58.2)(9,54.3-58.2)(10,54.0-58.2)(11,54.2-58.2)(12,54.7-58.2)(13,55.1-58.2)(14,55.5-58.2)(15,55.4-58.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,58.9-57.6)(2,59.0-57.6)(3,58.0-57.6)(4,57.2-57.6)(5,57.2-57.6)(6,56.9-57.6)(7,56.6-57.6)(8,56.2-57.6)(9,53.7-57.6)(10,53.8-57.6)(11,54.3-57.6)(12,54.7-57.6)(13,55.1-57.6)(14,55.6-57.6)(15,56.1-57.6)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};


\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2025 development set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,56.1-55.7)(0.05,56.1-55.7)(0.1,56.1-55.7)(0.15,56.1-55.7)(0.2,56.1-55.7)(0.25,56.1-55.7)(0.3,56.1-55.7)(0.35,56.1-55.7)(0.4,56.1-55.7)(0.45,56.0-55.7)(0.5,56.0-55.7)(0.55,56.0-55.7)(0.6,56.0-55.7)(0.65,55.9-55.7)(0.7,55.9-55.7)(0.75,55.9-55.7)(0.8,55.8-55.7)(0.85,55.8-55.7)(0.9,56.0-55.7)(0.95,57.2-55.7)(0.975,58.2-55.7)(0.9875,59.0-55.7)(0.99375,59.4-55.7)(1,57.2-55.7)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,56.0-54.6)(0.05,56.0-54.6)(0.1,56.0-54.6)(0.15,56.0-54.6)(0.2,56.1-54.6)(0.25,56.0-54.6)(0.3,56.0-54.6)(0.35,56.0-54.6)(0.4,56.0-54.6)(0.45,55.9-54.6)(0.5,55.9-54.6)(0.55,55.8-54.6)(0.6,55.7-54.6)(0.65,55.6-54.6)(0.7,55.5-54.6)(0.75,55.4-54.6)(0.8,55.3-54.6)(0.85,55.1-54.6)(0.9,55.4-54.6)(0.95,55.8-54.6)(0.975,55.9-54.6)(0.9875,55.9-54.6)(0.99375,55.9-54.6)(1,55.4-54.6)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,57.7-61.4)(0.05,57.7-61.4)(0.1,57.6-61.4)(0.15,57.5-61.4)(0.2,57.5-61.4)(0.25,57.4-61.4)(0.3,57.4-61.4)(0.35,57.4-61.4)(0.4,57.3-61.4)(0.45,57.3-61.4)(0.5,57.3-61.4)(0.55,57.1-61.4)(0.6,57.2-61.4)(0.65,57.1-61.4)(0.7,57.1-61.4)(0.75,57.1-61.4)(0.8,57.1-61.4)(0.85,57.1-61.4)(0.9,57.5-61.4)(0.95,59.0-61.4)(0.975,60.4-61.4)(0.9875,60.4-61.4)(0.99375,60.6-61.4)(1,60.9-61.4)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,59.8-60.3)(0.05,59.8-60.3)(0.1,59.9-60.3)(0.15,59.8-60.3)(0.2,59.8-60.3)(0.25,59.8-60.3)(0.3,59.8-60.3)(0.35,59.9-60.3)(0.4,59.9-60.3)(0.45,59.9-60.3)(0.5,60.0-60.3)(0.55,60.0-60.3)(0.6,59.9-60.3)(0.65,60.0-60.3)(0.7,59.9-60.3)(0.75,59.8-60.3)(0.8,59.7-60.3)(0.85,59.7-60.3)(0.9,59.5-60.3)(0.95,60.0-60.3)(0.975,60.5-60.3)(0.9875,61.0-60.3)(0.99375,61.6-60.3)(1,61.2-60.3)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2025 development set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,56.1-55.7)(2,56.1-55.7)(3,56.1-55.7)(4,56.1-55.7)(5,55.9-55.7)(6,55.9-55.7)(7,55.9-55.7)(8,55.8-55.7)(9,55.7-55.7)(10,56.3-55.7)(11,58.0-55.7)(12,58.6-55.7)(13,58.8-55.7)(14,58.5-55.7)(15,57.2-55.7)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,56.0-54.6)(2,55.9-54.6)(3,55.9-54.6)(4,55.6-54.6)(5,55.5-54.6)(6,55.3-54.6)(7,55.2-54.6)(8,55.1-54.6)(9,55.0-54.6)(10,55.5-54.6)(11,55.7-54.6)(12,56.1-54.6)(13,55.7-54.6)(14,55.3-54.6)(15,55.4-54.6)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,57.7-61.4)(2,57.3-61.4)(3,57.3-61.4)(4,57.0-61.4)(5,56.9-61.4)(6,56.9-61.4)(7,56.8-61.4)(8,56.7-61.4)(9,57.0-61.4)(10,58.6-61.4)(11,60.4-61.4)(12,60.4-61.4)(13,60.3-61.4)(14,60.4-61.4)(15,60.9-61.4)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,59.8-60.3)(2,60.0-60.3)(3,60.0-60.3)(4,59.9-60.3)(5,59.8-60.3)(6,59.5-60.3)(7,59.3-60.3)(8,59.2-60.3)(9,59.1-60.3)(10,59.5-60.3)(11,60.2-60.3)(12,61.0-60.3)(13,61.3-60.3)(14,61.7-60.3)(15,61.2-60.3)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\nextgroupplot[title={\acs{gwrp}-based normalization on DCASE2025 evaluation set},xlabel=$r$,
    xmin=0.0,
    xmax=1.0,]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(0,55.6-49.0)(0.05,55.6-49.0)(0.1,55.7-49.0)(0.15,55.7-49.0)(0.2,55.8-49.0)(0.25,55.8-49.0)(0.3,55.9-49.0)(0.35,55.9-49.0)(0.4,55.9-49.0)(0.45,55.9-49.0)(0.5,55.9-49.0)(0.55,55.9-49.0)(0.6,55.9-49.0)(0.65,55.9-49.0)(0.7,55.9-49.0)(0.75,55.7-49.0)(0.8,55.5-49.0)(0.85,55.2-49.0)(0.9,54.8-49.0)(0.95,54.4-49.0)(0.975,54.4-49.0)(0.9875,54.9-49.0)(0.99375,55.0-49.0)(1,52.5-49.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(0,57.3-54.0)(0.05,57.4-54.0)(0.1,57.4-54.0)(0.15,57.5-54.0)(0.2,57.6-54.0)(0.25,57.8-54.0)(0.3,57.8-54.0)(0.35,57.9-54.0)(0.4,58.0-54.0)(0.45,58.0-54.0)(0.5,58.0-54.0)(0.55,58.1-54.0)(0.6,58.1-54.0)(0.65,58.1-54.0)(0.7,58.0-54.0)(0.75,57.9-54.0)(0.8,57.7-54.0)(0.85,57.5-54.0)(0.9,57.3-54.0)(0.95,56.7-54.0)(0.975,56.2-54.0)(0.9875,55.9-54.0)(0.99375,55.6-54.0)(1,55.7-54.0)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(0,62.0-55.2)(0.05,62.0-55.2)(0.1,61.9-55.2)(0.15,62.0-55.2)(0.2,62.0-55.2)(0.25,62.0-55.2)(0.3,62.0-55.2)(0.35,62.0-55.2)(0.4,61.9-55.2)(0.45,62.0-55.2)(0.5,61.9-55.2)(0.55,61.8-55.2)(0.6,61.7-55.2)(0.65,61.7-55.2)(0.7,61.7-55.2)(0.75,61.6-55.2)(0.8,61.4-55.2)(0.85,61.2-55.2)(0.9,60.8-55.2)(0.95,60.0-55.2)(0.975,59.2-55.2)(0.9875,58.7-55.2)(0.99375,58.1-55.2)(1,56.9-55.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(0,58.9-53.5)(0.05,59.0-53.5)(0.1,59.1-53.5)(0.15,59.1-53.5)(0.2,59.1-53.5)(0.25,59.1-53.5)(0.3,59.2-53.5)(0.35,59.2-53.5)(0.4,59.2-53.5)(0.45,59.2-53.5)(0.5,59.1-53.5)(0.55,59.2-53.5)(0.6,59.1-53.5)(0.65,59.0-53.5)(0.7,59.0-53.5)(0.75,59.0-53.5)(0.8,58.9-53.5)(0.85,58.8-53.5)(0.9,58.4-53.5)(0.95,57.9-53.5)(0.975,57.2-53.5)(0.9875,56.4-53.5)(0.99375,55.7-53.5)(1,55.0-53.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(0,0)(1,0)};

\nextgroupplot[title={\acs{knn}-based normalization on DCASE2025 evaluation set},xlabel=$K$,xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},xticklabels={1,2,3,4,5,6,7,8,16,32,64,128,256,512,$\lvert\cX_\text{ref}\rvert$-1},xmin=1,xmax=15,xlabel style={yshift=4ex}]
% Direct-ACT
\addplot+[mark=square*,line width=2pt] coordinates {
(1,55.6-49.0)(2,55.9-49.0)(3,56.0-49.0)(4,56.1-49.0)(5,56.0-49.0)(6,55.9-49.0)(7,55.8-49.0)(8,55.6-49.0)(9,54.8-49.0)(10,54.3-49.0)(11,54.1-49.0)(12,54.2-49.0)(13,54.4-49.0)(14,54.7-49.0)(15,52.5-49.0)};

% OpenL3-raw
\addplot+[mark=triangle*,line width=2pt] coordinates {
(1,57.3-54.0)(2,57.9-54.0)(3,58.1-54.0)(4,58.1-54.0)(5,58.0-54.0)(6,57.9-54.0)(7,57.7-54.0)(8,57.6-54.0)(9,57.1-54.0)(10,56.6-54.0)(11,56.1-54.0)(12,55.8-54.0)(13,55.4-54.0)(14,55.1-54.0)(15,55.7-54.0)};

% BEATs-raw
\addplot+[mark=pentagon*,line width=2pt] coordinates {
(1,62.0-55.2)(2,62.0-55.2)(3,61.7-55.2)(4,61.6-55.2)(5,61.5-55.2)(6,61.5-55.2)(7,61.4-55.2)(8,61.3-55.2)(9,60.5-55.2)(10,59.7-55.2)(11,59.2-55.2)(12,58.6-55.2)(13,58.0-55.2)(14,57.0-55.2)(15,56.9-55.2)};

% EAT-raw
\addplot+[mark=*,line width=2pt] coordinates {
(1,58.9-53.5)(2,59.3-53.5)(3,59.1-53.5)(4,59.0-53.5)(5,59.0-53.5)(6,59.0-53.5)(7,58.8-53.5)(8,58.7-53.5)(9,58.3-53.5)(10,57.9-53.5)(11,57.2-53.5)(12,56.3-53.5)(13,55.7-53.5)(14,55.0-53.5)(15,55.0-53.5)};

\addplot[mark=none,line width=2pt,loosely dotted] coordinates {(1,0)(15,0)};

\end{groupplot}
\end{tikzpicture}
